Diffractive Vector Meson Production with a Large Momentum Transfer

We summarise recent progress in the computation of helicity amplitudes for diffractive vector meson production at large momentum transfer and their comparison to data collected at the HERA collider.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

